VNN-LIB 2.0: Rigorous Foundations for Neural Network Verification

Neural network verification is an active and rapidly maturing research area, with a growing ecosystem of solvers and tools. The VNN-LIB standard was introduced to support interoperability in this ecosystem, but Version~1.0 has several serious short-comings as a formal foundation: it lacks a precise syntax, semantics, and type system, offers limited expressivity, and relies on externally defined ONNX models whose semantics are informal and constantly evolving. The latter distinguishes VNN-LIB from established standards such as SMT-LIB, where queries are self-contained and have fixed semantics. In this paper we address these challenges by developing the theoretical foundations of VNN-LIB~2.0. Our key contribution is the introduction of the notion of a \emph{network theory}, which abstractly characterises the minimal semantic interface required from a neural network model format. This abstraction enables VNN-LIB to be defined independently of any specific ONNX version while remaining compatible with evolving model representations. Building on this foundation, we present a formal syntax for a more expressive query language, a type system for it over the numeric domains provided by the network theory, and finally a formal semantics. To ensure internal consistency, the standard is mechanised in the Agda theorem prover. VNN-LIB~2.0 therefore provides robust and rigorous foundations for trustworthy neural network verification.

==> diagrams/network-theory-expr.tex <==
\begin{minipage}[t]{0.55\textwidth}
	\setlength{\grammarindent}{8.7em}
	\begin{grammar}	
	<element> $\ni \elementVar$ ::= (-)[0-9]$^+$(.[0-9]$^+$)
	\grammarShrink

	<nodeOutput> $\ni \onnxNameVar$ ::= \missing
	\end{grammar}
\end{minipage}
\begin{minipage}[t]{0.5\textwidth}
	\setlength{\grammarindent}{6em}
	\begin{grammar}	
	<tensor> $\ni \tensorVar$ ::= \missing
	\grammarShrink
	
	<model> $\ni \modelVar$ ::= \missing
	\end{grammar}
\end{minipage}

\vspace{0.6em}
$\outputNodesFn : \mgrammar{<model>} \rightarrow \mgrammar{<nodeOutput>}^+$ = \missing



==> diagrams/network-theory-semantics.tex <==

% This minipage exists to force left-alignment
\begin{minipage}[t]{0.3\textwidth}
	\setlength{\arraycolsep}{2pt}
		\newcommand{\tensorOpOneSem}[2]{ 
		\semTensorType{#1} \rightarrow 
		\semTensorType{#2}
	}
	\newcommand{\tensorOpTwoSem}[3]{
		\semTensorType{#1} \rightarrow 
		\semTensorType{#2} \rightarrow 
		\semTensorType{#3} 
	}
	\newcommand{\compSem}[1]{
	\sem{#1} 
	&: \forall \tensorTypeVar. \; 
			\semTensorType{\tensorTypeVar} \rightarrow
			\semTensorType{\tensorTypeVar} \rightarrow
			\mathbb{B}
	&= \missing 
	}
	\newcommand{\opOneSem}[1]{
	\sem{#1}
	&: \forall \tensorTypeVar. \; 
			\tensorOpOneSem{\tensorTypeVar}{\tensorTypeVar}
	&= \missing 
	}
	\newcommand{\opTwoSem}[1]{
	\sem{#1} 
	&: \forall \tensorTypeVar. \; 
			\tensorOpTwoSem{\tensorTypeVar}{\tensorTypeVar}{\tensorTypeVar}
	&= \missing 
	}
	
	\begin{equation*}
	\begin{array}{llll}
	\semElementTypeAbs
	&: \mgrammar{<elementType>}
	&\rightarrow \set
	&= \missing 
	\\
	\semTensorAbs
	&: (\tensorVar : \tensorTypeVar )
	& \rightarrow \semTensorType{\tensorTypeVar}
	&= \missing 
	\\
	\semModelAbs
	&: (\modelVar : (\tensorTypeVar^I, \tensorTypeVar^O))
	& \rightarrow \prod_{i} \semTensorType{\tensorTypeVar^I_i} 
	\rightarrow (\onnxNameVar : \tensorTypeVar) 
	\rightarrow \semTensorType{\tensorTypeVar} 
	&= \missing
	\end{array}
	\end{equation*}
	\vspace{-0.7em}
	\begin{equation*}
	\begin{array}{llll}
	\semTensorType{(\elementTypeVar, s)}
	&= \semElementType{\elementTypeVar}^{\prod_i s_i}
	\end{array}
	\end{equation*}
	\begin{equation*}
	\vspace{0.5em}
	\begin{array}{llll}
	\compSem{\leq}
	\\
	\compSem{<}
	\\
	\compSem{\geq}
	\\
	\compSem{>}
	\\
	\compSem{=}
	\\
	\compSem{\neq}
	\\
	\opOneSem{-}
	\\
	\opTwoSem{+}
	\\
	\opTwoSem{\times}
	\end{array}
	\end{equation*}
\end{minipage}

==> diagrams/network-theory-types.tex <==
\setlength{\grammarindent}{9em}
\begin{grammar}	
	<elementType> $\ni \elementTypeVar$ ::= \missing
	\grammarShrink

	<shape> $\ni \shapeVar$ ::= [$n$,...,$n$] \hspace{5em} where $n \in \mathbb{N}$ 
	\grammarShrink

	<tensorType> $\ni \tensorTypeVar$ ::= <elementType>  $\times$ <shape>
	\grammarShrink
	
	<modelType> $\ni \modelTypeVar$ ::= <tensorType>$^+$ $\times$ <tensor-type>$^+$
\end{grammar}

==> diagrams/network-theory-typing-rules.tex <==
% This minipage exists to force left-alignment
\begin{minipage}[t]{0.5\textwidth}
	\begin{flalign*}
		\inferrule*[Right=(Element)]{
            \missing
        }{
            \vdash \elementVar : \elementTypeVar
        }
        \hspace{8.3em}
        \inferrule*[Right=(Tensor)]{
            \missing 
        }{
            \vdash \tensorVar : \tensorTypeVar
        }
        \hspace{7.8em}
	    \inferrule*[Right=(Model)]{
            \missing
        }{
            \vdash \modelVar : \modelTypeVar 
        }
        \\
        \inferrule*[Right=(NodeOutput)]{
            \missing
        }{
            \modelVar \vdash \onnxNameVar : \tensorTypeVar
        }
        \hspace{9em}
        \inferrule*[Right=(Isomorphic)]{
            \missing
        }{
            \vdash \modelVar_1 \cong \modelVar_2
        }
        \hspace{5em}
    \end{flalign*}
\end{minipage}

==> diagrams/real-network-theory-grammar.tex <==
\begin{mathpar}
	\inferrule*[Right=(Element$^\real$)]
    {
        r \in \real
    }
    {
        \vdash r : \mathtt{real}
    }
\qquad
\qquad
\qquad
\qquad
    \inferrule*[Right=(Model$^\real$)]
    {
        \vdash\networkTheoryVarParam \modelVar : \modelTypeVar' 
        \\
        \text{shapes}(\modelTypeVar') = \text{shapes}(\modelTypeVar)
    }
    {
        \vdash \modelVar : \modelTypeVar 
    }
\qquad
\qquad
\qquad
\qquad
\end{mathpar}
\hspace{-5em}
\vspace{-0.7em}
\begin{mathpar}
    \inferrule*[Right=(Tensor$^\real$)]
    {
    }
    {
        \vdash (\shapeVar, \tensorVar) : (\texttt{real}, \shapeVar)
    }
\qquad
\qquad
\qquad
\qquad
\qquad
    \inferrule*[Right=(Isomorphic$^\real$)]{
        \vdash \modelVar_1 \cong\networkTheoryVarParam \modelVar_2
    }{
        \vdash \modelVar_1 \cong \modelVar_2
    }
\qquad
\qquad
\qquad
\qquad
\end{mathpar}
\vspace{-0.2em}
\begin{mathpar}
    \inferrule*[Right=(NodeOutput$^\real$)]{
        \modelVar \vdash\networkTheoryVarParam \onnxNameVar : \tensorTypeVar'
        \\
        \text{shape}(\tensorTypeVar') = \text{shape}(\tensorTypeVar)
    }{
        \modelVar \vdash \onnxNameVar : \tensorTypeVar
    }
\qquad
\qquad
\qquad
\qquad
\end{mathpar}

==> diagrams/real-network-theory-semantics.tex <==
\begin{equation*}
\semElementType{\mathtt{real}}^\real
= \real
\qquad
\qquad
\semTensor{\mathtt{real}, s}^\real
= \real^s
\qquad
\qquad
\semModel{\networkImplementation}^\real
= \semApp{realModel}{\networkImplementation}\networkTheoryVarParam
\end{equation*}

==> diagrams/real-network-theory-syntax-expr.tex <==
<tensor> \realParam{} = $(\shapeVar, \real^\shapeVar)$
\hspace{4em}
<model> \realParam{} = <model> \hspace{-0.25em}$\networkTheoryVarParam$
%\hspace{1em}
\\[0.5em]
\outputNodesFn\,\,\realParam{} = \outputNodesFn $\networkTheoryVarParam{}$


==> diagrams/real-network-theory-syntax-types.tex <==
<elementType> \realParam{} = \texttt{real} 
\hspace{4em}
<nodeOutput> \realParam{} = <nodeOutput>$\networkTheoryVarParam$


==> diagrams/vnnlib-syntax.tex <==
\begin{grammar}
	<query> ::= <version> <network>$^+$ <assert>$^*$
	
	<version> ::= (\texttt{vnnlib-version} [0-9]$^+$.[0-9]$^+$)
	
	<name> ::= [A-Za-z][\_A-Za-z0-9]*
		
	<network> ::= (\texttt{declare-network} <name> <equiv>$^?$ <input>$^+$ <hidden>* <output>$^+$)
	
	<equiv> ::= (\texttt{equal-to} <name>) | (\texttt{isomorphic-to} <name>)
	
	<input> ::= (\texttt{declare-input} <name> <elementType>$\networkTheoryVarParam$ <shape>)
	
	<hidden> ::= (\texttt{declare-hidden} <name> <elementType>$\networkTheoryVarParam$ <shape> <nodeOutput>$\networkTheoryVarParam$)
	
	<output> ::= (\texttt{declare-output} <name> <elementType>$\networkTheoryVarParam$ <shape>)
\end{grammar}
\begin{multicols}{2}
\begin{grammar}
	<assert> ::= (\texttt{assert} <bool>)
    
	<arith> ::= <element>$\networkTheoryVarParam$
	\alt <name> <indices>$^?$
	\alt (\texttt{-} <arith>)
	\alt (\texttt{+} <arith> <arith>$^+$)
	\alt (\texttt{*} <arith> <arith>$^+$)
	\alt (\texttt{-} <arith> <arith>$^+$)
	
	<indices> ::= [i, ..., i] for $i \in \mathbb{N}$
	
	<bool> ::= (\texttt{and} <bool> <bool>$^+$)
	\alt (\texttt{or} <bool> <bool>$^+$)
	\alt (\texttt{\textless} <arith> <arith>)
	\alt (\texttt{\textless=} <arith> <arith>)
	\alt (\texttt{\textgreater} <arith> <arith>)
	\alt (\texttt{\textgreater=} <arith> <arith>)
	\alt (\texttt{==} <arith> <arith>)
	\alt (\texttt{!=} <arith> <arith>)
	
\end{grammar}
\end{multicols}
